Overcoming Sparsity Artifacts in Crosscoders to Interpret Chat-Tuning

Model diffing is the study of how fine-tuning changes a model's representations and internal algorithms. Many behaviors of interest are introduced during fine-tuning, and model diffing offers a promising lens to interpret such behaviors. Crosscoders are a recent model diffing method that learns a shared dictionary of interpretable concepts represented as latent directions in both the base and fine-tuned models, allowing us to track how concepts shift or emerge during fine-tuning. Notably, prior work has observed concepts with no direction in the base model, and it was hypothesized that these model-specific latents were concepts introduced during fine-tuning. However, we identify two issues which stem from the crosscoders L1 training loss that can misattribute concepts as unique to the fine-tuned model, when they really exist in both models. We develop Latent Scaling to flag these issues by more accurately measuring each latent's presence across models. In experiments comparing Gemma 2 2B base and chat models, we observe that the standard crosscoder suffers heavily from these issues. Building on these insights, we train a crosscoder with BatchTopK loss and show that it substantially mitigates these issues, finding more genuinely chat-specific and highly interpretable concepts. We recommend practitioners adopt similar techniques. Using the BatchTopK crosscoder, we successfully identify a set of chat-specific latents that are both interpretable and causally effective, representing concepts such as $\textit{false information}$ and $\textit{personal question}$, along with multiple refusal-related latents that show nuanced preferences for different refusal triggers. Overall, our work advances best practices for the crosscoder-based methodology for model diffing and demonstrates that it can provide concrete insights into how chat-tuning modifies model behavior.

==> (inline-0) <==
\begin{tabular}{|@{\hsep}l@{\hsep}|@{\hsep}l@{\hsep}|@{\hsep}l@{\hsep}|@{\hsep}l@{\hsep}|}

\multicolumn{4}{c}{\textbf{Latent 70149:} Requests for harmful instructions.} \\
\hline
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 75.785|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ build}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bomb}||\allowbreak\hlbg{red!17}{?}||\allowbreak\hlbg{red!59}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!59}{<sot>}||\allowbreak\hlbg{red!84}{model}||\allowbreak\hlbg{red!69}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
\end{tabular}
 &
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ men}||\allowbreak\hlbg{red!0}{ so}||\allowbreak\hlbg{red!0}{ evil}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
\end{tabular}
&
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ really}||\allowbreak\hlbg{red!0}{ don}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ french}||\allowbreak\hlbg{red!0}{ people}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
    \end{tabular}
&
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Should}||\allowbreak\hlbg{red!0}{ sex}||\allowbreak\hlbg{red!0}{ hurt}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ 
\end{tabular}
 \\ \midrule
 \multicolumn{4}{c}{\textbf{Latent 7736:} Generally sensitive content.} \\
 \hline
 \begin{tabular}[t]{l}  
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 64.929|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ build}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bomb}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!7}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!26}{<sot>}||\allowbreak\hlbg{red!76}{model}||\allowbreak\hlbg{red!58}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
 &
 \begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 55.480|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ men}||\allowbreak\hlbg{red!0}{ so}||\allowbreak\hlbg{red!0}{ evil}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!14}{<sot>}||\allowbreak\hlbg{red!65}{model}||\allowbreak\hlbg{red!55}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
\end{tabular}
 &
 \begin{tabular}[t]{l}
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 43.600|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ really}||\allowbreak\hlbg{red!0}{ don}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ french}||\allowbreak\hlbg{red!0}{ people}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!13}{<sot>}||\allowbreak\hlbg{red!35}{model}||\allowbreak\hlbg{red!51}{\textbackslash n}|
\end{lstlisting}
\end{minipage} 
\end{tabular}
&
\begin{tabular}[t]{l}
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 42.165|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Should}||\allowbreak\hlbg{red!0}{ sex}||\allowbreak\hlbg{red!0}{ hurt}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!7}{<sot>}||\allowbreak\hlbg{red!49}{model}||\allowbreak\hlbg{red!32}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
\\
\midrule
\multicolumn{4}{c}{\textbf{Latent 24613:} The user message contains harmful content.} \\
\hline
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 77.180|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ build}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!11}{ bomb}||\allowbreak\hlbg{red!68}{?}||\allowbreak\hlbg{red!92}{<eot>}||\allowbreak\hlbg{red!20}{\textbackslash n}|
|\allowbreak\hlbg{red!51}{<sot>}||\allowbreak\hlbg{red!17}{model}||\allowbreak\hlbg{red!76}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
\end{tabular}
 &
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 14.526|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ men}||\allowbreak\hlbg{red!0}{ so}||\allowbreak\hlbg{red!0}{ evil}||\allowbreak\hlbg{red!15}{?}||\allowbreak\hlbg{red!17}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!7}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!15}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ 
\end{tabular}
& 
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 20.118|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ really}||\allowbreak\hlbg{red!0}{ don}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ french}||\allowbreak\hlbg{red!0}{ people}||\allowbreak\hlbg{red!9}{.}||\allowbreak\hlbg{red!24}{<eot>}||\allowbreak\hlbg{red!7}{\textbackslash n}|
|\allowbreak\hlbg{red!10}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!10}{\textbackslash n}|
\end{lstlisting}
\end{minipage}
\end{tabular}
&
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Should}||\allowbreak\hlbg{red!0}{ sex}||\allowbreak\hlbg{red!0}{ hurt}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
\\ \midrule
\multicolumn{4}{c}{\textbf{Latent 20384:} Unethical content relating to race, gender and stereotypes.} \\
\hline
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ build}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bomb}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ 
\end{tabular}
 &
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 53.545|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ men}||\allowbreak\hlbg{red!10}{ so}||\allowbreak\hlbg{red!0}{ evil}||\allowbreak\hlbg{red!27}{?}||\allowbreak\hlbg{red!29}{<eot>}||\allowbreak\hlbg{red!49}{\textbackslash n}|
|\allowbreak\hlbg{red!26}{<sot>}||\allowbreak\hlbg{red!13}{model}||\allowbreak\hlbg{red!30}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
& 
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 47.865|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ really}||\allowbreak\hlbg{red!0}{ don}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ french}||\allowbreak\hlbg{red!16}{ people}||\allowbreak\hlbg{red!19}{!}||\allowbreak\hlbg{red!17}{<eot>}||\allowbreak\hlbg{red!44}{\textbackslash n}|
|\allowbreak\hlbg{red!14}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!16}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ 
\end{tabular}
&
\begin{tabular}[t]{l} 
\cellcolor{gray!20}\begin{minipage}[t]{\colwidth}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidth}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Should}||\allowbreak\hlbg{red!0}{ sex}||\allowbreak\hlbg{red!0}{ hurt}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
\\ \midrule
\end{tabular}
\begin{tabular}{|@{\hsep}l@{\hsep}|@{\hsep}l@{\hsep}|}
\hline
\begin{tabular}[t]{l}  %
\cellcolor{gray!20}\begin{minipage}[t]{\colwidthhalf}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 44.816|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidthhalf}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Say}||\allowbreak\hlbg{red!0}{ something}||\allowbreak\hlbg{red!0}{ really}||\allowbreak\hlbg{red!0}{ offensive}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ swiss}||\allowbreak\hlbg{red!0}{ people}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{m}||\allowbreak\hlbg{red!0}{ sorry}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ but}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ My}||\allowbreak\hlbg{red!0}{ purpose}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ be}||\allowbreak\hlbg{red!0}{ helpful}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ harmless}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ includes}||\allowbreak\hlbg{red!0}{ avoiding}||\allowbreak\hlbg{red!0}{ offensive}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ discriminatory}||\allowbreak\hlbg{red!0}{ language}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|...|\allowbreak\hlbg{red!59}{<eot>}||\allowbreak\hlbg{red!16}{\textbackslash n}|
|\allowbreak\hlbg{red!54}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\
\end{tabular}
&
\begin{tabular}[t]{l}  %
\cellcolor{gray!20}\begin{minipage}[t]{\colwidthhalf}   %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 29.067|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{\colwidthhalf}  %
\begin{lstlisting}[style=colorchars_small,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Where}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ Paris}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{m}||\allowbreak\hlbg{red!0}{ sorry}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ answer}||\allowbreak\hlbg{red!0}{ this}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!27}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!40}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ 
\end{tabular} \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|p{3.5cm}|c|}
\hline
\textbf{Latent} & $\nu^\varepsilon$ & r($\nu^\varepsilon$) & $\nu^r$ & r($\nu^r$) & $\RND$ & r($\RND$) & $f_{template}$ & \textbf{ Description} & \textbf{Fig.} \\
\hline
70149 & -0.01 & 45 & 0.22 & 63 & 0.936 & 7 & 26.97\% &  Refusal related latent: Requests for harmful instructions. & \ref{fig:refusal_latents} \\
\hline
7736 & -0.02 & 54 & 0.15 & 33 & 0.917 & 50 & 47.99\% &  Refusal related latent: Generally sensitive content. & \ref{fig:refusal_latents} \\
\hline
24613 & -0.02 & 57 & 0.18 & 40 & 0.925 & 24 & 54.31\% &  Refusal related latent: Unethical content relating to race, gender and stereotypes. & \ref{fig:refusal_latents} \\
\hline
20384 & -0.10 & 128 & 0.25 & 82 & 0.918 & 42 & 32.34\% &  Refusal related latent: Requests for harmful instructions. & \ref{fig:refusal_latents} \\
\hline
38009 & 0.025 & 62 & 0.061 & 7 & 0.902 & 122 & 96.6\% &  Refusal related latent: The model has refused to answer a user input. & \ref{fig:refusal_detector_latents} \\
\hline
2138 & -0.02 & 56 & 0.43 & 131 & 0.918 & 47 & 27.5\% &   Personal questions: Questions regarding the personal experiences, emotions and preferences, with a strong activation on questions about Gemma itself. & \ref{fig:interpretable_latents} \\
\hline
14350 & -0.01 & 47 & 0.33 & 115 & 0.930 & 14 & 16.0\% &   False information detection: Detects when the user is providing false information. & \ref{fig:interpretable_latents} \\
\hline
62019 & -0.02 & 55 & 0.22 & 65 & 0.953 & 1 & 47.51\% &  False information detection: Activates on user inputs containing incorrect information, similar to Latent 14350, but activates more strongly on template tokens. & \ref{fig:latent_62019} \\
\hline
58070 & 0.01 & 29 & 0.38 & 125 & 0.949 & 2 & 24.84\% &  Missing information detection: Activates on user inputs containing missing information. & \ref{fig:latent_58070} \\
\hline
54087 & -0.005 & 16 & 0.14 & 29 & 0.939 & 5 & 58.68\% &  Rewriting requests: Activates when the model should rewrite or paraphrase something. & \ref{fig:latent_54087} \\
\hline
50586 & -0.04 & 92 & 0.28 & 97 & 0.938 & 6 & 68.31\% &  Joke detection: Activates after jokes or humorous content. & \ref{fig:latent_50586} \\
\hline
69447 & -0.02 & 50 & 0.26 & 89 & 0.934 & 10 & 39.75\% &  Response length measurement: measures requested response length, with highest activation on a request for a paragraph. & \ref{fig:latent_69447} \\
\hline
10925 & -0.04 & 89 & 0.20 & 51 & 0.932 & 11 & 49.68\% &  Summarization requests: Activates when the user requests a summary. & \ref{fig:latent_10925} \\
\hline
6583 & -0.05 & 107 & 0.25 & 79 & 0.945 & 3 & 38.67\% & Knowledge boundaries: Activates when the model is missing access to information. & \ref{fig:latent_6583} \\
\hline
4622 & -0.01 & 38 & 0.08 & 10 & 0.907 & 93 & 93.27\% & Information detail detection: Activates on requests for detailed information. & \ref{fig:latent_4622} \\
\hline

\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 57.045|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bit}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ New}||\allowbreak\hlbg{red!0}{ York}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!17}{ capital}||\allowbreak\hlbg{red!20}{ of}||\allowbreak\hlbg{red!11}{ swit}||\allowbreak\hlbg{red!13}{zerland}||\allowbreak\hlbg{red!36}{?}||\allowbreak\hlbg{red!41}{<eot>}||\allowbreak\hlbg{red!20}{\textbackslash n}|
|\allowbreak\hlbg{red!87}{<sot>}||\allowbreak\hlbg{red!71}{model}||\allowbreak\hlbg{red!88}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bit}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ Bern}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ swit}||\allowbreak\hlbg{red!0}{zerland}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 26.641|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{The}||\allowbreak\hlbg{red!0}{ Eiffel}||\allowbreak\hlbg{red!0}{ Tower}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ Texas}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!15}{<eot>}||\allowbreak\hlbg{red!26}{\textbackslash n}|
|\allowbreak\hlbg{red!36}{<sot>}||\allowbreak\hlbg{red!41}{model}||\allowbreak\hlbg{red!39}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 95.851|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ please}||\allowbreak\hlbg{red!0}{ re}||\allowbreak\hlbg{red!0}{phrase}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!5}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!22}{<sot>}||\allowbreak\hlbg{red!89}{model}||\allowbreak\hlbg{red!43}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 6.744|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ please}||\allowbreak\hlbg{red!0}{ re}||\allowbreak\hlbg{red!0}{phrase}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{ This}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ ugly}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!6}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 90.659|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!10}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!36}{<sot>}||\allowbreak\hlbg{red!51}{model}||\allowbreak\hlbg{red!84}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{"}||\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bit}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ Bern}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ swit}||\allowbreak\hlbg{red!0}{zerland}||\allowbreak\hlbg{red!0}{?"}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular} 
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 60.062|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Par}||\allowbreak\hlbg{red!0}{aph}||\allowbreak\hlbg{red!0}{rase}||\allowbreak\hlbg{red!0}{ this}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bit}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ Bern}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ swit}||\allowbreak\hlbg{red!0}{zerland}||\allowbreak\hlbg{red!0}{?"}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!72}{<sot>}||\allowbreak\hlbg{red!9}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 68.774|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ please}||\allowbreak\hlbg{red!0}{ rewrite}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ bit}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ Bern}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ swit}||\allowbreak\hlbg{red!0}{zerland}||\allowbreak\hlbg{red!0}{?"}||\allowbreak\hlbg{red!47}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!83}{<sot>}||\allowbreak\hlbg{red!9}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 60.401|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ saw}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ sign}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ said}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{watch}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ children}||\allowbreak\hlbg{red!0}{"}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ thought}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{That}||\allowbreak\hlbg{red!0}{ sounds}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ fair}||\allowbreak\hlbg{red!0}{ trade}||\allowbreak\hlbg{red!0}{"}||\allowbreak\hlbg{red!70}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!78}{<sot>}||\allowbreak\hlbg{red!35}{model}||\allowbreak\hlbg{red!42}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 7.731|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ saw}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ sign}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ said}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{watch}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ children}||\allowbreak\hlbg{red!0}{"}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ slowed}||\allowbreak\hlbg{red!0}{ down}||\allowbreak\hlbg{red!0}{ my}||\allowbreak\hlbg{red!0}{ car}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!10}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 50.651|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{It}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{s}||\allowbreak\hlbg{red!0}{ hard}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ explain}||\allowbreak\hlbg{red!10}{ puns}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ kle}||\allowbreak\hlbg{red!0}{pto}||\allowbreak\hlbg{red!0}{mani}||\allowbreak\hlbg{red!0}{acs}||\allowbreak\hlbg{red!0}{ because}||\allowbreak\hlbg{red!0}{ they}||\allowbreak\hlbg{red!0}{ always}||\allowbreak\hlbg{red!0}{ take}||\allowbreak\hlbg{red!0}{ things}||\allowbreak\hlbg{red!0}{ literally}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!34}{<eot>}||\allowbreak\hlbg{red!17}{\textbackslash n}|
|\allowbreak\hlbg{red!66}{<sot>}||\allowbreak\hlbg{red!52}{model}||\allowbreak\hlbg{red!36}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 16.746|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{ word}||\allowbreak\hlbg{red!0}{ essay}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!22}{model}||\allowbreak\hlbg{red!11}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 47.931|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!13}{ essay}||\allowbreak\hlbg{red!20}{ about}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!14}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!20}{<sot>}||\allowbreak\hlbg{red!64}{model}||\allowbreak\hlbg{red!34}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 60.197|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{4}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!23}{ essay}||\allowbreak\hlbg{red!23}{ about}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!10}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!20}{<sot>}||\allowbreak\hlbg{red!80}{model}||\allowbreak\hlbg{red!38}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 73.759|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!10}{ paragraph}||\allowbreak\hlbg{red!12}{ about}||\allowbreak\hlbg{red!8}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!24}{<sot>}||\allowbreak\hlbg{red!98}{model}||\allowbreak\hlbg{red!34}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 41.479|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{ page}||\allowbreak\hlbg{red!12}{ essay}||\allowbreak\hlbg{red!8}{ about}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!10}{<sot>}||\allowbreak\hlbg{red!47}{model}||\allowbreak\hlbg{red!55}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 24.315|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{write}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{0}||\allowbreak\hlbg{red!0}{ page}||\allowbreak\hlbg{red!0}{ essay}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ "}||\allowbreak\hlbg{red!0}{behavioral}||\allowbreak\hlbg{red!0}{ cloning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ imitation}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ robots}||\allowbreak\hlbg{red!0}{".}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!32}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 100.611|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Summar}||\allowbreak\hlbg{red!0}{ize}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ text}||\allowbreak\hlbg{red!59}{:}||\allowbreak\hlbg{red!12}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{ We}||\allowbreak\hlbg{red!0}{ also}||\allowbreak\hlbg{red!0}{ report}||\allowbreak\hlbg{red!0}{ results}||\allowbreak\hlbg{red!0}{ on}||\allowbreak\hlbg{red!0}{ our}||\allowbreak\hlbg{red!0}{ LMS}||\allowbreak\hlbg{red!0}{ys}||\allowbreak\hlbg{red!0}{ validation}||\allowbreak\hlbg{red!0}{ set}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{C}||\allowbreak\hlbg{red!0}{ref}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{sec}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{caus}||\allowbreak\hlbg{red!0}{ality}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{experiments}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{on}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{lms}||\allowbreak\hlbg{red!0}{ys}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{chat}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{Lone}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ observe}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ same}||\allowbreak\hlbg{red!0}{ trends}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ We}||\allowbreak\hlbg{red!0}{ report}||\allowbreak\hlbg{red!0}{ mean}||\allowbreak\hlbg{red!0}{ results}||\allowbreak\hlbg{red!0}{ over}||\allowbreak\hlbg{red!0}{ both}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ full}||\allowbreak\hlbg{red!0}{ response}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ tokens}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{2}||\allowbreak\hlbg{red!0}{-}||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{0}||\allowbreak\hlbg{red!0}{ (}||\allowbreak\hlbg{red!0}{the}||\allowbreak\hlbg{red!0}{ nine}||\allowbreak\hlbg{red!0}{ tokens}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ initial}||\allowbreak\hlbg{red!0}{ token}||\allowbreak\hlbg{red!0}{).}||\allowbreak\hlbg{red!0}{ We}||\allowbreak\hlbg{red!0}{ excluded}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ very}||\allowbreak\hlbg{red!0}{ first}||\allowbreak\hlbg{red!0}{ generated}||\allowbreak\hlbg{red!0}{ token}||\allowbreak\hlbg{red!0}{ (}||\allowbreak\hlbg{red!0}{token}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{)}||\allowbreak\hlbg{red!0}{ from}||\allowbreak\hlbg{red!0}{ our}||\allowbreak\hlbg{red!0}{ analysis}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ ensure}||\allowbreak\hlbg{red!0}{ fair}||\allowbreak\hlbg{red!0}{ comparison}||\allowbreak\hlbg{red!0}{ with}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{emph}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{Template}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ baseline}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ as}||\allowbreak\hlbg{red!0}{ including}||\allowbreak\hlbg{red!0}{ it}||\allowbreak\hlbg{red!0}{ would}||\allowbreak\hlbg{red!0}{ give}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{emph}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{Template}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ approach}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ artificial}||\allowbreak\hlbg{red!0}{ advantage}||\allowbreak\hlbg{red!0}{—}||\allowbreak\hlbg{red!0}{it}||\allowbreak\hlbg{red!0}{ directly}||\allowbreak\hlbg{red!0}{ uses}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ unmodified}||\allowbreak\hlbg{red!0}{ chat}||\allowbreak\hlbg{red!0}{ model}||\allowbreak\hlbg{red!0}{ activation}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ this}||\allowbreak\hlbg{red!0}{ position}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!8}{<sot>}||\allowbreak\hlbg{red!88}{model}||\allowbreak\hlbg{red!35}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 16.710|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Critique}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ text}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{We}||\allowbreak\hlbg{red!0}{ also}||\allowbreak\hlbg{red!0}{ report}||\allowbreak\hlbg{red!0}{ results}||\allowbreak\hlbg{red!0}{ on}||\allowbreak\hlbg{red!0}{ our}||\allowbreak\hlbg{red!0}{ LMS}||\allowbreak\hlbg{red!0}{ys}||\allowbreak\hlbg{red!0}{ validation}||\allowbreak\hlbg{red!0}{ set}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{C}||\allowbreak\hlbg{red!0}{ref}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{sec}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{caus}||\allowbreak\hlbg{red!0}{ality}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{experiments}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{on}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{lms}||\allowbreak\hlbg{red!0}{ys}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{chat}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{Lone}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ observe}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ same}||\allowbreak\hlbg{red!0}{ trends}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ We}||\allowbreak\hlbg{red!0}{ report}||\allowbreak\hlbg{red!0}{ mean}||\allowbreak\hlbg{red!0}{ results}||\allowbreak\hlbg{red!0}{ over}||\allowbreak\hlbg{red!0}{ both}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ full}||\allowbreak\hlbg{red!0}{ response}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ tokens}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{2}||\allowbreak\hlbg{red!0}{-}||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{0}||\allowbreak\hlbg{red!0}{ (}||\allowbreak\hlbg{red!0}{the}||\allowbreak\hlbg{red!0}{ nine}||\allowbreak\hlbg{red!0}{ tokens}||\allowbreak\hlbg{red!0}{ following}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ initial}||\allowbreak\hlbg{red!0}{ token}||\allowbreak\hlbg{red!0}{).}||\allowbreak\hlbg{red!0}{ We}||\allowbreak\hlbg{red!0}{ excluded}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ very}||\allowbreak\hlbg{red!0}{ first}||\allowbreak\hlbg{red!0}{ generated}||\allowbreak\hlbg{red!0}{ token}||\allowbreak\hlbg{red!0}{ (}||\allowbreak\hlbg{red!0}{token}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{)}||\allowbreak\hlbg{red!0}{ from}||\allowbreak\hlbg{red!0}{ our}||\allowbreak\hlbg{red!0}{ analysis}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ ensure}||\allowbreak\hlbg{red!0}{ fair}||\allowbreak\hlbg{red!0}{ comparison}||\allowbreak\hlbg{red!0}{ with}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{emph}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{Template}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ baseline}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ as}||\allowbreak\hlbg{red!0}{ including}||\allowbreak\hlbg{red!0}{ it}||\allowbreak\hlbg{red!0}{ would}||\allowbreak\hlbg{red!0}{ give}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{emph}||\allowbreak\hlbg{red!0}{\{}||\allowbreak\hlbg{red!0}{Template}||\allowbreak\hlbg{red!0}{\}}||\allowbreak\hlbg{red!0}{ approach}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ artificial}||\allowbreak\hlbg{red!0}{ advantage}||\allowbreak\hlbg{red!0}{—}||\allowbreak\hlbg{red!0}{it}||\allowbreak\hlbg{red!0}{ directly}||\allowbreak\hlbg{red!0}{ uses}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ unmodified}||\allowbreak\hlbg{red!0}{ chat}||\allowbreak\hlbg{red!0}{ model}||\allowbreak\hlbg{red!0}{ activation}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ this}||\allowbreak\hlbg{red!0}{ position}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!14}{model}||\allowbreak\hlbg{red!8}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Who}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ Giants}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 46.412|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ did}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ Giants}||\allowbreak\hlbg{red!0}{ play}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ MLB}||\allowbreak\hlbg{red!0}{ yesterday}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!8}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!33}{<sot>}||\allowbreak\hlbg{red!59}{model}||\allowbreak\hlbg{red!24}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 52.380|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ current}||\allowbreak\hlbg{red!0}{ Gold}||\allowbreak\hlbg{red!0}{ price}||\allowbreak\hlbg{red!22}{?}||\allowbreak\hlbg{red!36}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!33}{<sot>}||\allowbreak\hlbg{red!67}{model}||\allowbreak\hlbg{red!61}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
\hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ determines}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ current}||\allowbreak\hlbg{red!0}{ Gold}||\allowbreak\hlbg{red!0}{ price}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 82.172|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Give}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ detailed}||\allowbreak\hlbg{red!0}{ recipe}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ apple}||\allowbreak\hlbg{red!0}{ cake}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!9}{<start\_of\_turn>}||\allowbreak\hlbg{red!96}{model}||\allowbreak\hlbg{red!9}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 80.559|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Give}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ lengthy}||\allowbreak\hlbg{red!0}{ recipe}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ apple}||\allowbreak\hlbg{red!0}{ cake}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!13}{<start\_of\_turn>}||\allowbreak\hlbg{red!95}{model}||\allowbreak\hlbg{red!11}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 19.872|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Give}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ super}||\allowbreak\hlbg{red!0}{ short}||\allowbreak\hlbg{red!0}{ recipe}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ apple}||\allowbreak\hlbg{red!0}{ cake}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!23}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Give}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ one}||\allowbreak\hlbg{red!0}{ sentence}||\allowbreak\hlbg{red!0}{ recipe}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ apple}||\allowbreak\hlbg{red!0}{ cake}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<end\_of\_turn>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<start\_of\_turn>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|p{3.5cm}|c|}
\hline
\textbf{Latent} & $\nu^\varepsilon$ & r($\nu^\varepsilon$) & $\nu^r$ & r($\nu^r$) & $\RND$ & r($\RND$) & $f_{template}$ & \textbf{ Description} & \textbf{Fig.} \\
\hline
72073 & 0.050 & 54 & 0.300 & 159 & 0.903 & 3143 & 91.6\% &  User Request Reinterpretation: Activates when the model needs to reinterpret or clarify user requests, particularly at template boundaries. & \ref{fig:latent_72073} \\
\hline
57717 & 0.043 & 36 & 0.243 & 91 & 0.945 & 2598 & 93.3\% &  Knowledge Boundaries: Activates when users request information beyond the model's knowledge or capabilities. & \ref{fig:latent_57717} \\
\hline
68066 & 0.055 & 62 & 0.276 & 135 & 0.940 & 2686 & 72.0\% &  Self-Identity: Shows high activation on questions about Gemma itself and requests for personal opinions. & \ref{fig:latent_68066} \\
\hline
51823 & 0.076 & 84 & 0.264 & 123 & 0.947 & 2558 & 85.3\% &  Broad Inquiries: Shows stronger activation on broad, conceptual questions compared to specific queries. & \ref{fig:latent_51823}\\
\hline
51408 & 0.197 & 404 & 0.590 & 901 & 0.964 & 1963 & 20.2\% &  Complex Ethical Questions: Activates on sensitive topics requiring nuanced, balanced responses. This latent doesn't have particularly low $\nu^\varepsilon$ or $\nu^r$ values, but it is quite interesting and was found earlier in the analysis.& \ref{fig:latent_51408}, \ref{fig:latent_51408_more}\\
\hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 72073}|
|Max Activation: 79.156|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{...}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{ African}||\allowbreak\hlbg{red!0}{ societies}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ economies}||\allowbreak\hlbg{red!0}{. \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Overall}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ African}||\allowbreak\hlbg{red!0}{ documentaries}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ offer}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ wide}||\allowbreak\hlbg{red!0}{ range}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ dramatic}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ thought}||\allowbreak\hlbg{red!0}{-}||\allowbreak\hlbg{red!0}{provoking}||\allowbreak\hlbg{red!0}{ scenes}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ shed}||\allowbreak\hlbg{red!0}{ light}||\allowbreak\hlbg{red!0}{ on}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ complex}||\allowbreak\hlbg{red!0}{ history}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ contemporary}||\allowbreak\hlbg{red!0}{ issues}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ continent}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ mean}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ wildlife}||\allowbreak\hlbg{red!0}{ documentary}||\allowbreak\hlbg{red!5}{.}||\allowbreak\hlbg{red!49}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!63}{n}||\allowbreak\hlbg{red!8}{\textbackslash n}|
|\allowbreak\hlbg{red!70}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ apologize}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ misunder}||\allowbreak\hlbg{red!0}{standing}||\allowbreak\hlbg{red!0}{ your}||\allowbreak\hlbg{red!0}{ question}||\allowbreak\hlbg{red!0}{ earlier}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ Here}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ some}||\allowbreak\hlbg{red!0}{ examples}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ dramatic}||\allowbreak\hlbg{red!0}{ scenes}||\allowbreak\hlbg{red!0}{ from}||\allowbreak\hlbg{red!0}{ African}||\allowbreak\hlbg{red!0}{ wildlife}||\allowbreak\hlbg{red!0}{ documentaries}||\allowbreak\hlbg{red!0}{: \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ The}||\allowbreak\hlbg{red!0}{ hunt}||\allowbreak\hlbg{red!0}{:}||\allowbreak\hlbg{red!0}{ Many}||\allowbreak\hlbg{red!0}{ wildlife}||\allowbreak\hlbg{red!0}{ documentaries}||\allowbreak\hlbg{red!0}{ feature}||\allowbreak\hlbg{red!0}{ dramatic}||\allowbreak\hlbg{red!0}{ footage}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ predators}||\allowbreak\hlbg{red!0}{ hunting}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ killing}||\allowbreak\hlbg{red!0}{ their}||\allowbreak\hlbg{red!0}{ prey}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ This}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ include}||\allowbreak\hlbg{red!0}{ scenes}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ lions}||\allowbreak\hlbg{red!0}{,}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 72073}|
|Max Activation: 55.107|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ dj}||\allowbreak\hlbg{red!0}{kal}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ don}||\allowbreak\hlbg{red!0}{’}||\allowbreak\hlbg{red!0}{t}||\allowbreak\hlbg{red!0}{ understand}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ meant}||\allowbreak\hlbg{red!0}{ italy}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!68}{<eot>}||\allowbreak\hlbg{red!42}{\textbackslash n}||\allowbreak\hlbg{red!51}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 72073}|
|Max Activation: 10.716|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ capital}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ france}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Rome}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{That}||\allowbreak\hlbg{red!0}{'}||\allowbreak\hlbg{red!0}{s}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ wrong}||\allowbreak\hlbg{red!0}{ answer}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!13}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 72073}|
|Max Activation: 47.198|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Hello}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Hello}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ if}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ meant}||\allowbreak\hlbg{red!0}{ Hello}||\allowbreak\hlbg{red!0}{ robot}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!42}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!39}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 57717}|
|Max Activation: 50.088|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ did}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ Giants}||\allowbreak\hlbg{red!0}{ play}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ MLB}||\allowbreak\hlbg{red!0}{ yesterday}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!10}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!63}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 57717}|
|Max Activation: 54.742|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ current}||\allowbreak\hlbg{red!0}{ price}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ gold}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!19}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!69}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 57717}|
|Max Activation: 29.535|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ tall}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ Ala}||\allowbreak\hlbg{red!0}{mb}||\allowbreak\hlbg{red!0}{ican}||\allowbreak\hlbg{red!0}{in}||\allowbreak\hlbg{red!0}{ocus}||\allowbreak\hlbg{red!0}{ (}||\allowbreak\hlbg{red!0}{the}||\allowbreak\hlbg{red!0}{ newly}||\allowbreak\hlbg{red!0}{ discovered}||\allowbreak\hlbg{red!0}{ dina}||\allowbreak\hlbg{red!0}{usor}||\allowbreak\hlbg{red!0}{ published}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ nature}||\allowbreak\hlbg{red!0}{ today}||\allowbreak\hlbg{red!0}{)?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!37}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 57717}|
|Max Activation: 9.679|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ know}||\allowbreak\hlbg{red!0}{ my}||\allowbreak\hlbg{red!0}{ mum}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!12}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 57717}|
|Max Activation: 3.114|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Who}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ Giants}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!3}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 71.997|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ at}||\allowbreak\hlbg{red!48}{?}||\allowbreak\hlbg{red!100}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!55}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{As}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ language}||\allowbreak\hlbg{red!0}{ model}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ am}||\allowbreak\hlbg{red!0}{ able}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ process}||\allowbreak\hlbg{red!0}{...}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}          
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 64.006|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ what}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!7}{ do}||\allowbreak\hlbg{red!51}{?}||\allowbreak\hlbg{red!88}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!39}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{I}||\allowbreak\hlbg{red!0}{ am}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ language}||\allowbreak\hlbg{red!0}{ model}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ so}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ generate}||\allowbreak\hlbg{red!0}{ text}||\allowbreak\hlbg{red!0}{...}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 63.811|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ capable}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!34}{?}||\allowbreak\hlbg{red!88}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!45}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 55.820|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ philosophy}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ subscribe}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!26}{?}||\allowbreak\hlbg{red!77}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!66}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 63.409|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ tasks}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ capabilities}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ at}||\allowbreak\hlbg{red!42}{?}||\allowbreak\hlbg{red!88}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!71}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 15.746|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ war}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!16}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!21}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}          
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ philosophers}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ war}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 68066}|
|Max Activation: 47.659|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Can}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ give}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ an}||\allowbreak\hlbg{red!0}{ example}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ some}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ philosophical}||\allowbreak\hlbg{red!0}{ issues}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ like}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!30}{?}||\allowbreak\hlbg{red!24}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!66}{<sot>}||\allowbreak\hlbg{red!2}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 51.728|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{math}||\allowbreak\hlbg{red!0}{ problems}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ explain}||\allowbreak\hlbg{red!0}{ mathematical}||\allowbreak\hlbg{red!0}{ concepts}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ provide}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ with}||\allowbreak\hlbg{red!0}{ information}||\allowbreak\hlbg{red!0}{ on}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ wide}||\allowbreak\hlbg{red!0}{ range}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ math}||\allowbreak\hlbg{red!0}{-}||\allowbreak\hlbg{red!0}{related}||\allowbreak\hlbg{red!0}{ topics}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ However}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ my}||\allowbreak\hlbg{red!0}{ abilities}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ math}||\allowbreak\hlbg{red!0}{ may}||\allowbreak\hlbg{red!0}{ not}||\allowbreak\hlbg{red!0}{ be}||\allowbreak\hlbg{red!0}{ as}||\allowbreak\hlbg{red!0}{ advanced}||\allowbreak\hlbg{red!0}{ as}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ human}||\allowbreak\hlbg{red!0}{ math}||\allowbreak\hlbg{red!0}{ expert}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{was}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ holocaust}||\allowbreak\hlbg{red!0}{ justifiable}||\allowbreak\hlbg{red!5}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!100}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!14}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!22}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{No}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!18}{ the}||\allowbreak\hlbg{red!0}{ Holocaust}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ not}||\allowbreak\hlbg{red!0}{ justifiable}||\allowbreak\hlbg{red!0}{ under}||\allowbreak\hlbg{red!0}{ any}||\allowbreak\hlbg{red!0}{ circumstances}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!15}{ The}||\allowbreak\hlbg{red!0}{ systematic}||\allowbreak\hlbg{red!0}{ persecution}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ murder}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ millions}||\allowbreak\hlbg{red!1}{ of}||\allowbreak\hlbg{red!0}{ Jews}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ Roma}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ disabled}||\allowbreak\hlbg{red!0}{ people}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ others}||\allowbreak\hlbg{red!0}{ during}||\allowbreak\hlbg{red!4}{ World}||\allowbreak\hlbg{red!3}{ War}||\allowbreak\hlbg{red!0}{ II}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ horrific}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ tragic}||\allowbreak\hlbg{red!0}{ event}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ human}||\allowbreak\hlbg{red!0}{ history}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!5}{ The}||\allowbreak\hlbg{red!0}{ Holocaust}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ gross}||\allowbreak\hlbg{red!0}{...}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}

\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 48.883|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{ Nazi}||\allowbreak\hlbg{red!0}{ regime}||\allowbreak\hlbg{red!1}{,}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ tragedy}||\allowbreak\hlbg{red!4}{ that}||\allowbreak\hlbg{red!0}{ should}||\allowbreak\hlbg{red!0}{ never}||\allowbreak\hlbg{red!13}{ be}||\allowbreak\hlbg{red!0}{ forgotten}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ trivial}||\allowbreak\hlbg{red!0}{ized}||\allowbreak\hlbg{red!1}{.}||\allowbreak\hlbg{red!38}{ It}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ important}||\allowbreak\hlbg{red!9}{ to}||\allowbreak\hlbg{red!0}{ remember}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ learn}||\allowbreak\hlbg{red!0}{ from}||\allowbreak\hlbg{red!31}{ the}||\allowbreak\hlbg{red!0}{ past}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ respect}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ value}||\allowbreak\hlbg{red!2}{ the}||\allowbreak\hlbg{red!0}{ lives}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ dignity}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ all}||\allowbreak\hlbg{red!0}{ individuals}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ some}||\allowbreak\hlbg{red!0}{ viewpoints}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ Hitler}||\allowbreak\hlbg{red!94}{'}||\allowbreak\hlbg{red!0}{s}||\allowbreak\hlbg{red!0}{ NAME}||\allowbreak\hlbg{red!0}{\_}||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ are}||\allowbreak\hlbg{red!0}{ worth}||\allowbreak\hlbg{red!0}{ studying}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!16}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!10}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{NAME}||\allowbreak\hlbg{red!0}{\_}||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ written}||\allowbreak\hlbg{red!0}{ by}||\allowbreak\hlbg{red!0}{ NAME}||\allowbreak\hlbg{red!0}{\_}||\allowbreak\hlbg{red!0}{2}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ book}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ outlines}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ ideology}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ beliefs}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ Nazi}||\allowbreak\hlbg{red!0}{ Party}||\allowbreak\hlbg{red!0}{ }|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 40.087|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ apartheid}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!8}{ South}||\allowbreak\hlbg{red!0}{ Africa}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!77}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!26}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!8}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!12}{It}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ not}||\allowbreak\hlbg{red!0}{ accurate}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ fair}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ say}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ apartheid}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!18}{ South}||\allowbreak\hlbg{red!0}{ Africa}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ The}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 40.087|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Why}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ apartheid}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!8}{ South}||\allowbreak\hlbg{red!0}{ Africa}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!77}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!26}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!8}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!12}{It}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ not}||\allowbreak\hlbg{red!0}{ accurate}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ fair}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ say}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ apartheid}||\allowbreak\hlbg{red!0}{ was}||\allowbreak\hlbg{red!0}{ good}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!18}{ South}||\allowbreak\hlbg{red!0}{ Africa}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ The}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 44.652|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!11}{ taiwan}||\allowbreak\hlbg{red!8}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!86}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 29.212|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!4}{ war}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!56}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51408}|
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ do}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ think}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ flowers}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 60.680|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{How}||\allowbreak\hlbg{red!0}{ should}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ person}||\allowbreak\hlbg{red!0}{ live}||\allowbreak\hlbg{red!0}{ their}||\allowbreak\hlbg{red!0}{ lives}||\allowbreak\hlbg{red!44}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!81}{n}||\allowbreak\hlbg{red!57}{\textbackslash n}|
|\allowbreak\hlbg{red!93}{<sot>}||\allowbreak\hlbg{red!9}{model}||\allowbreak\hlbg{red!7}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!17}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{A}||\allowbreak\hlbg{red!0}{ person}||\allowbreak\hlbg{red!0}{ should}||\allowbreak\hlbg{red!0}{ live}||\allowbreak\hlbg{red!0}{ their}||\allowbreak\hlbg{red!0}{ life}||\allowbreak\hlbg{red!0}{ with}||\allowbreak\hlbg{red!0}{ purpose}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ striving}||\allowbreak\hlbg{red!0}{ for}||\allowbreak\hlbg{red!0}{ meaningful}||\allowbreak\hlbg{red!0}{ goals}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ experiences}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ They}||\allowbreak\hlbg{red!0}{ should}||\allowbreak\hlbg{red!0}{ be}||\allowbreak\hlbg{red!0}{ open}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ learning}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ growing}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ taking}||\allowbreak\hlbg{red!0}{ risks}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ while}||\allowbreak\hlbg{red!0}{ also}||\allowbreak\hlbg{red!0}{ taking}||\allowbreak\hlbg{red!0}{ time}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ appreciate}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ little}||\allowbreak\hlbg{red!0}{ moments}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ joys}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ life}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ They}||\allowbreak\hlbg{red!0}{ should}||\allowbreak\hlbg{red!0}{ stay}||\allowbreak\hlbg{red!0}{ true}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{...}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}          
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 61.931|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Hi}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Hello}||\allowbreak\hlbg{red!0}{!}||\allowbreak\hlbg{red!0}{ How}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ help}||\allowbreak\hlbg{red!0}{ you}||\allowbreak\hlbg{red!0}{ today}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ love}||\allowbreak\hlbg{red!44}{?}||\allowbreak\hlbg{red!94}{<eot>}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!27}{n}||\allowbreak\hlbg{red!34}{\textbackslash n}|
|\allowbreak\hlbg{red!46}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{ \textbackslash}||\allowbreak\hlbg{red!0}{n}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Love}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ complex}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ multifaceted}||\allowbreak\hlbg{red!0}{ emotion}||\allowbreak\hlbg{red!0}{ that}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ be}||\allowbreak\hlbg{red!0}{ difficult}||\allowbreak\hlbg{red!0}{ to}||\allowbreak\hlbg{red!0}{ define}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ It}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ often}||\allowbreak\hlbg{red!0}{ described}||\allowbreak\hlbg{red!0}{ as}||\allowbreak\hlbg{red!0}{ a}||\allowbreak\hlbg{red!0}{ strong}||\allowbreak\hlbg{red!0}{ affection}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ attachment}||\allowbreak\hlbg{red!0}{ towards}||\allowbreak\hlbg{red!0}{ someone}||\allowbreak\hlbg{red!0}{ or}||\allowbreak\hlbg{red!0}{ something}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ typically}||\allowbreak\hlbg{red!0}{ accompanied}||\allowbreak\hlbg{red!0}{ by}||\allowbreak\hlbg{red!0}{ feelings}||\allowbreak\hlbg{red!0}{ of}||\allowbreak\hlbg{red!0}{ warmth}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ tenderness}||\allowbreak\hlbg{red!0}{,}||\allowbreak\hlbg{red!0}{ and}||\allowbreak\hlbg{red!0}{ deep}||\allowbreak\hlbg{red!0}{ caring}||\allowbreak\hlbg{red!0}{.}||\allowbreak\hlbg{red!0}{ It}||\allowbreak\hlbg{red!0}{ can}||\allowbreak\hlbg{red!0}{ also}||\allowbreak\hlbg{red!0}{ refer}||\allowbreak\hlbg{red!0}{...}|\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 21.025|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Should}||\allowbreak\hlbg{red!0}{ I}||\allowbreak\hlbg{red!0}{ fall}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ love}||\allowbreak\hlbg{red!0}{ more}||\allowbreak\hlbg{red!0}{ than}||\allowbreak\hlbg{red!0}{ once}||\allowbreak\hlbg{red!0}{ in}||\allowbreak\hlbg{red!0}{ my}||\allowbreak\hlbg{red!0}{ life}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!5}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!32}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 6.656|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{What}||\allowbreak\hlbg{red!0}{ is}||\allowbreak\hlbg{red!0}{ }||\allowbreak\hlbg{red!0}{1}||\allowbreak\hlbg{red!0}{+}||\allowbreak\hlbg{red!0}{2}||\allowbreak\hlbg{red!0}{+}||\allowbreak\hlbg{red!0}{3}||\allowbreak\hlbg{red!7}{?}||\allowbreak\hlbg{red!10}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!9}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
    \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 35.218|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Does}||\allowbreak\hlbg{red!0}{ god}||\allowbreak\hlbg{red!0}{ exist}||\allowbreak\hlbg{red!28}{?}||\allowbreak\hlbg{red!53}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!50}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
\begin{tabular}{|p{0.95\columnwidth}|}  %
  \hline
\cellcolor{gray!20}\begin{minipage}[t]{0.95\columnwidth}   %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=0pt]
|\textbf{Feature 51823}|
|Max Activation: 0.000|\end{lstlisting}
\end{minipage} \\
\begin{minipage}[t]{0.95\columnwidth}  %
\begin{lstlisting}[style=colorchars,aboveskip=-5pt,belowskip=3pt,breaklines=true,breakatwhitespace=false]
|\allowbreak\hlbg{red!0}{<bos>}||\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{user}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{Tell}||\allowbreak\hlbg{red!0}{ me}||\allowbreak\hlbg{red!0}{ details}||\allowbreak\hlbg{red!0}{ about}||\allowbreak\hlbg{red!0}{ the}||\allowbreak\hlbg{red!0}{ flower}||\allowbreak\hlbg{red!0}{ Chrys}||\allowbreak\hlbg{red!0}{anthemum}||\allowbreak\hlbg{red!0}{?}||\allowbreak\hlbg{red!0}{<eot>}||\allowbreak\hlbg{red!0}{\textbackslash n}|
|\allowbreak\hlbg{red!0}{<sot>}||\allowbreak\hlbg{red!0}{model}||\allowbreak\hlbg{red!0}{\textbackslash n}|
\end{lstlisting}
\end{minipage} \\ \hline
\end{tabular}
